How Smoothing is N-simplicial Attention?

Going from pure Multilayer Perceptron (MLP) to a learnable graph message-passing mechanism at each layer has been foundational to state-of-the-art results, despite the computational trade-off (e.g. GATs or Transformers). To go a step further, in this work, we introduce N-simplicial attention, going from pairwise token similarity to higher-order interactions, and adapt it for Rotary Position Embeddings (RoPE). To help manage the increased complexity, we propose a cost-effective simplex selection enabling the model to focus its computation load onto the more task-sensitive interactions. Beyond these core mechanisms, we study how smoothing N-simplicial attention is by deriving a Lipschitz upper-bound and by demonstrating that by itself it also suffers from over-smoothing, despite opening the attention message-passing to higher-order interactions.

==> img/linegraph.tex <==
\usetikzlibrary{shapes,fit,positioning,backgrounds,arrows.meta}


\tikzstyle{vertex} = [fill,shape=circle,node distance=80pt]
\tikzstyle{edge} = [fill,opacity=.5,fill opacity=.5,line cap=round, line join=round, line width=50pt]

\pgfdeclarelayer{background}
\pgfsetlayers{background,main}

\begin{tikzpicture}

% First graph
\node[vertex] (u1) at (0,1.5) {};
\node[vertex] (u2) at (0,-1.5) {};
\node[vertex] (u3) at (2,0) {};
\node[vertex] (u4) at (4,0) {};
\node[vertex] (u5) at (6,1.5) {};
\node[vertex] (u6) at (6,-1.5) {};

\begin{scope}[edge/.style={draw, line width=2pt}]
\begin{pgfonlayer}{background}
\draw[edge, opacity=0.5] (u1) -- (u3) node[midway, above] {$\,e_1$};
\draw[edge, opacity=0.5] (u2) -- (u3) node[midway, below] {$\,e_2$};
\draw[edge, opacity=0.5] (u3) -- (u4) node[midway, below] {$e_3$};
\draw[edge, opacity=0.5] (u4) -- (u5) node[midway, above] {$e_4\,$};
\draw[edge, opacity=0.5] (u4) -- (u6) node[midway, below] {$e_5\,$};
\end{pgfonlayer}
\end{scope}

% Second graph (shifted right)
\begin{scope}[xshift=9cm]
\tikzstyle{vertex} = [fill,shape=rectangle,node distance=80pt]
\node[vertex, label=below:$e_1$ ] (u1) at (0,1.5) {};
\node[vertex, label=above:$e_2$ ] (u2) at (0,-1.5) {};
\node[vertex, label=above:$e_3$] (u3) at (2,0) {};
\node[vertex, label=below: $e_4$] (u5) at (4,1.5) {};
\node[vertex, label=above: $e_5$] (u6) at (4,-1.5) {};

\begin{scope}[edge/.style={draw, line width=2pt}]
\begin{pgfonlayer}{background}
\draw[edge, opacity=0.5] (u1) -- (u3);
\draw[edge, opacity=0.5] (u2) -- (u3);
\draw[edge, opacity=0.5] (u3) -- (u5);
\draw[edge, opacity=0.5] (u3) -- (u6);
\end{pgfonlayer}
\end{scope}
\end{scope}

% Floating arrow between graphs with label
\draw[->, thick] (6.5,0) -- (8.5,0) node[midway, above]{line graph};

\end{tikzpicture}



==> img/linegraph2.tex <==
\usetikzlibrary{shapes,fit,positioning,backgrounds,arrows.meta}

\tikzstyle{vertex} = [fill,shape=circle,node distance=80pt]
\tikzstyle{edge} = [fill,opacity=.5,fill opacity=.5,line cap=round, line join=round, line width=50pt]

\pgfdeclarelayer{background}
\pgfsetlayers{background,main}


\begin{tikzpicture}

% First graph
\node[vertex] (u1) at (0,1.5) {};
\node[vertex] (u2) at (0,-1.5) {};
\node[vertex] (u3) at (2,0) {};
\node[vertex] (u4) at (4,0.5) {};
\node[vertex] (u7) at (6,0) {};
\node[vertex] (u5) at (8,1.5) {};
\node[vertex] (u6) at (8,-1.5) {};

\begin{scope}[edge/.style={draw, line width=2pt}]
\begin{pgfonlayer}{background}
\draw[edge, opacity=0.5] (u1) -- (u3) node[midway, above] {$\,e_1$};
\draw[edge, opacity=0.5] (u2) -- (u3) node[midway, below] {$\,e_2$};
\draw[edge, opacity=0.5] (u3) -- (u4) node[midway, below] {$e_3$};
\draw[edge, opacity=0.5] (u4) -- (u7) node[midway, below] {$e_4$};
\draw[edge, opacity=0.5] (u7) -- (u5) node[midway, above] {$e_5\,$};
\draw[edge, opacity=0.5] (u7) -- (u6) node[midway, below] {$e_6\,$};
\end{pgfonlayer}
\end{scope}


% Second graph (shifted right)
\begin{scope}[xshift=11cm]
\tikzstyle{vertex} = [fill,shape=rectangle,node distance=80pt]
\node[vertex, label=below:$e_1$ ] (u1) at (0.42,1.5) {};
\node[vertex, label=above:$e_2$ ] (u2) at (0.42,-1.5) {};
\node[vertex, label=above:$e_3$] (u3) at (2,0) {};
\node[vertex, label=above:$e_4$] (u4) at (4,0) {};
\node[vertex, label=below: $e_5$] (u5) at (6,1.5) {};
\node[vertex, label=above: $e_6$] (u6) at (6,-1.5) {};

\begin{scope}[edge/.style={draw, line width=2pt}]
\begin{pgfonlayer}{background}
\draw[edge, opacity=0.5] (u1) -- (u3);
\draw[edge, opacity=0.5] (u2) -- (u3);
\draw[edge, opacity=0.5] (u3) -- (u4);
\draw[edge, opacity=0.5] (u4) -- (u5);
\draw[edge, opacity=0.5] (u4) -- (u6);
\end{pgfonlayer}
\end{scope}
\end{scope}


% Floating arrow between graphs with label
\draw[->, thick] (8.5,0) -- (10.75,0) node[midway, above]{line graph};

\end{tikzpicture}


